Modular Subgroups, Dessins d'Enfants and Elliptic K3 Surfaces

We consider the 33 conjugacy classes of genus zero, torsion-free modular subgroups, computing ramification data and Grothendieck's dessins d'enfants. In the particular case of the index 36 subgroups, the corresponding Calabi-Yau threefolds are identified, in analogy with the index 24 cases being associated with K3 surfaces. In a parallel vein, we study the 112 semi-stable elliptic fibrations over P^1 as extremal K3 surfaces with six singular fibres. In each case, a representative of the corresponding class of subgroups is identified by specifying a generating set for that representative.

==> (inline-0) <==
\begin{tabular}{|c|c|c|}
\hline 
\textbf{Name} & \textbf{Size} & \textbf{Type}\tabularnewline
\hline 
\hline 
$L\left(6\right)$  & 60 & $PSL\left(2,5\right)=A_{5}\left(6\right)$\tabularnewline
\hline 
$L\left(7\right)$  & 168 & $PSL\left(3,2\right)$\tabularnewline
\hline 
$L\left(8\right)$  & 168 & $PSL\left(2,7\right)$\tabularnewline
\hline 
$L\left(9\right)$  & 504 & $PSL\left(2,8\right)$\tabularnewline
\hline 
$L\left(10\right)$  & 360 & $PSL\left(2,9\right)=A_{6}\left(10\right)$\tabularnewline
\hline 
$L\left(11\right)$  & 660 & $PSL\left(2,11\right)\left(11\right)$\tabularnewline
\hline 
$L\left(12\right)$  & 660 & $PSL\left(2,11\right)$\tabularnewline
\hline 
$L\left(13\right)$  & 5616 & $PSL\left(3,3\right)$\tabularnewline
\hline 
$L\left(14\right)$  & 1092 & $PSL\left(2,13\right)$\tabularnewline
\hline 
$L\left(15\right)$  & 20160 & $PSL\left(4,2\right)=A_{8}\left(15\right)$\tabularnewline
\hline 
\end{tabular}
\begin{longtable}{|c||c||c|}
\hline 
\textbf{\tiny Partition (K3 Surface)} & \textbf{\tiny Cartographic Group} & \textbf{\tiny Cartographic Group Order}\tabularnewline
\hline 
\hline 
{\tiny $19,1,1,1,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $18,2,1,1,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $\mathrm{t24n18368}=\mathrm{t24n16559}\times C_{2}$} & {\tiny $2^{11}\cdot3^{4}$}\tabularnewline
\hline 
\hline 
{\tiny $18,2,1,1,1,1\;\left(\sqrt{-3}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $18,2,1,1,1,1\;\left(\sqrt{-3}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $17,3,1,1,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $17,2,2,1,1,1\;\left(\sqrt{17}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $17,2,2,1,1,1\;\left(\sqrt{17}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $16,4,1,1,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $\left(\left(\left(C_{8}\times C_{2}\right):C_{8}\right):C_{3}\right):C_{2}$} & {\tiny $2^{8}\cdot3$}\tabularnewline
\hline 
\hline 
{\tiny $16,3,2,1,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $\mathrm{t24n24710=2^{12}:t18n762}$} & {\tiny $2^{17}\cdot3^{7}$}\tabularnewline
\hline 
\hline 
{\tiny $16,3,2,1,1,1\;\left(\sqrt{-2}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $16,3,2,1,1,1\;\left(\sqrt{-2}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $16,2,2,2,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $\left(\left(C_{8}\times C_{8}\right):C_{3}\right):C_{2}$} & {\tiny $2^{7}\cdot3$}\tabularnewline
\hline 
\hline 
{\tiny $15,5,1,1,1,1\;\left(\sqrt{-15}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $15,5,1,1,1,1\;\left(\sqrt{-15}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $15,4,2,1,1,1\;\left(\sqrt{-15}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $15,4,2,1,1,1\;\left(\sqrt{-15}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $15,3,3,1,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{6}\wr A_{4}$} & {\tiny $2^{14}\cdot3^{9}\cdot5^{4}$}\tabularnewline
\hline 
\hline 
{\tiny $15,3,2,2,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $15,3,2,2,1,1\;\left(\sqrt{-15}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $15,3,2,2,1,1\;\left(\sqrt{-15}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $14,6,1,1,1,1\;\left(\sqrt{-3}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $14,6,1,1,1,1\;\left(\sqrt{-3}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $14,5,2,1,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{8}\wr S_{3}$} & {\tiny $2^{19}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $14,5,2,1,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $14,5,2,1,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $14,5,2,1,1,1\;\left(\mathrm{cubic}\right)$$ $} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $14,4,3,1,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $14,4,2,2,1,1\;\left(\sqrt{-7}\right)$} & {\tiny $\left(E_{8}:L\left(7\right)\right)\wr S_{3}=\mathrm{ASL}\left(3,2\right)\wr S_{3}$} & {\tiny $2^{19}\cdot3^{4}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $14,4,2,2,1,1\;\left(\sqrt{-7}\right)$} & {\tiny $\left(E_{8}:L\left(7\right)\right)\wr S_{3}=\mathrm{ASL}\left(3,2\right)\wr S_{3}$} & {\tiny $2^{19}\cdot3^{4}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $14,3,3,2,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $L\left(8\right)\wr S_{3}=\mathrm{PSL}\left(2,7\right)\wr S_{3}$} & {\tiny $2^{10}\cdot3^{4}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $14,3,3,2,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $14,3,2,2,2,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{8}\wr S_{3}$} & {\tiny $2^{19}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $13,7,1,1,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $13,6,2,1,1,1\;\left(\sqrt{-3}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $13,6,2,1,1,1\;\left(\sqrt{-3}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $13,5,3,1,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $13,5,2,2,1,1\;\left(\sqrt{65}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $13,5,2,2,1,1\;\left(\sqrt{65}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $13,4,3,2,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $13,3,3,2,2,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $12,7,2,1,1,1\;\left(\sqrt{-3}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $12,7,2,1,1,1\;\left(\sqrt{-3}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $12,6,3,1,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{6}\wr A_{4}$} & {\tiny $2^{14}\cdot3^{9}\cdot5^{4}$}\tabularnewline
\hline 
\hline 
{\tiny $12,6,2,2,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $ $$\mathrm{t24n12260}$} & {\tiny $2^{11}\cdot3^{2}$}\tabularnewline
\hline 
\hline 
{\tiny $12,6,2,2,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $\left(L\left(8\right)\wr S_{3}\right)\cap A_{24}$} & {\tiny $2^{12}\cdot3^{4}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $12,5,3,2,1,1\;\left(\mathrm{quartic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $12,5,3,2,1,1\;\left(\mathrm{quartic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $12,5,3,2,1,1\;\left(\mathrm{quartic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $12,5,3,2,1,1\;\left(\mathrm{quartic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $12,5,2,2,2,1\;\left(\mathbb{Q}\right)$} & {\tiny $\left(S_{8}\wr S_{3}\right)\cap A_{24}$} & {\tiny $2^{21}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $12,4,4,2,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $\mathrm{t24n21388=2^{12}\wr t18n97}$} & {\tiny $2^{15}\cdot3^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $12,4,3,3,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $S_{4}\times A_{4}$} & {\tiny $4!\cdot4!/2$}\tabularnewline
\hline 
\hline 
{\tiny $12,4,3,3,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $\left(\mathrm{PSL}\left(2,5\right)\wr A_{4}\right):C_{2}$} & {\tiny $2^{11}\cdot3^{5}\cdot5^{4}$}\tabularnewline
\hline 
\hline 
{\tiny $12,4,3,2,2,1\;\left(\mathbb{Q}\right)$} & {\tiny $\mathrm{t24n23732=2^{12}\wr t18n346}$} & {\tiny $2^{15}\cdot3^{5}$}\tabularnewline
\hline 
\hline 
{\tiny $12,4,3,2,2,1\;\left(\sqrt{-3}\right)$} & {\tiny $\left(S_{8}\wr S_{3}\right)\cap A_{24}$} & {\tiny $2^{21}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $12,4,3,2,2,1\;\left(\sqrt{-3}\right)$} & {\tiny $\left(S_{8}\wr S_{3}\right)\cap A_{24}$} & {\tiny $2^{21}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $12,3,3,3,2,1\;\left(\mathbb{Q}\right)$} & {\tiny $\left(A_{6}\wr A_{4}\right):C_{2}$} & {\tiny $2^{15}\cdot3^{9}\cdot5^{4}$}\tabularnewline
\hline 
\hline 
{\tiny $12,3,3,2,2,2\;\left(\mathbb{Q}\right)$} & {\tiny $\mathrm{t24n12261}$} & {\tiny $2^{11}\cdot3^{2}$}\tabularnewline
\hline 
\hline 
{\tiny $11,9,1,1,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $11,8,2,1,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $11,8,2,1,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $11,8,2,1,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $11,7,3,1,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $11,7,3,1,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $11,7,3,1,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $11,7,2,2,1,1\;\left(\sqrt{-7}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $11,7,2,2,1,1\;\left(\sqrt{-7}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $11,6,4,1,1,1\;\left(\sqrt{33}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $11,6,4,1,1,1\;\left(\sqrt{33}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $11,6,3,2,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $11,6,3,2,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $ $$11,6,3,2,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $11,5,5,1,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $11,5,4,2,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $11,5,4,2,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $11,5,4,2,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $11,5,3,3,1,1\;\left(\sqrt{5}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $11,5,3,3,1,1\;\left(\sqrt{5}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $11,5,3,2,2,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $11,4,4,3,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $11,4,3,3,2,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $10,10,1,1,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $\left(\left(C_{2}\times C_{2}\times C_{2}\times C_{2}\times C_{2}\right):A_{5}\right):C_{2}$} & {\tiny $2^{8}\cdot3\cdot5$}\tabularnewline
\hline 
\hline 
{\tiny $10,10,1,1,1,1\;\left(\sqrt{5}\right)$} & {\tiny t24n22755} & {\tiny $2^{14}\cdot3\cdot5\cdot11$}\tabularnewline
\hline 
\hline 
{\tiny $10,10,1,1,1,1\;\left(\sqrt{5}\right)$} & {\tiny t24n22755} & {\tiny $2^{14}\cdot3\cdot5\cdot11$}\tabularnewline
\hline 
\hline 
{\tiny $10,9,2,1,1,1\;\left(\sqrt{5}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $10,9,2,1,1,1\;\left(\sqrt{5}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $10,8,3,1,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $10,7,4,1,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $10,7,3,2,1,1\;\left(\sqrt{21}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $10,7,3,2,1,1\;\left(\sqrt{21}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $10,7,2,2,2,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{8}\wr S_{3}$} & {\tiny $2^{19}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $10,6,5,1,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{8}\wr S_{3}$} & {\tiny $2^{19}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $10,6,5,1,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $10,6,5,1,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $10,6,5,1,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $10,6,4,2,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $\left(S_{8}\wr S_{3}\right)\cap A_{24}$} & {\tiny $2^{21}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $10,6,4,2,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{8}\wr S_{3}$} & {\tiny $2^{19}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $10,6,3,2,2,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{8}\wr S_{3}$} & {\tiny $2^{19}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $10,5,5,2,1,1\;\left(\sqrt{5}\right)$} & {\tiny $\left(\left(C_{2}\times C_{2}\times C_{2}\times C_{2}\times C_{2}\right):A_{5}\right):C_{2}$} & {\tiny $2^{8}\cdot3\cdot5$}\tabularnewline
\hline 
\hline 
{\tiny $10,5,5,2,1,1\;\left(\sqrt{5}\right)$} & {\tiny $\left(\left(C_{2}\times C_{2}\times C_{2}\times C_{2}\times C_{2}\right):A_{5}\right):C_{2}$} & {\tiny $2^{8}\cdot3\cdot5$}\tabularnewline
\hline 
\hline 
{\tiny $10,5,4,2,2,1\;\left(\mathrm{cubic}\right)$} & {\tiny $\left(S_{8}\wr S_{3}\right)\cap A_{24}$} & {\tiny $2^{21}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $10,5,4,2,2,1\;\left(\mathrm{cubic}\right)$} & {\tiny $\left(S_{8}\wr S_{3}\right)\cap A_{24}$} & {\tiny $2^{21}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $10,5,4,2,2,1\;\left(\mathrm{cubic}\right)$} & {\tiny $\left(S_{8}\wr S_{3}\right)\cap A_{24}$} & {\tiny $2^{21}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $10,5,3,2,2,2\;\left(\mathbb{Q}\right)$} & {\tiny $A_{8}\wr S_{3}$} & {\tiny $2^{19}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $10,4,4,3,2,1\;\left(\mathbb{Q}\right)$} & {\tiny $\left(S_{8}\wr S_{3}\right)\cap A_{24}$} & {\tiny $2^{21}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $10,4,3,3,2,2\;\left(\mathbb{Q}\right)$} & {\tiny $\left(S_{8}\wr S_{3}\right)\cap A_{24}$} & {\tiny $2^{21}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $9,9,2,2,1,1\;\left(\mathbb{Q}\right)$} & {\tiny t24n16559} & {\tiny $2^{10}\cdot3^{4}$}\tabularnewline
\hline 
\hline 
{\tiny $9,9,2,2,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny t24n24970} & {\tiny $2^{21}\cdot3^{5}\cdot5^{2}\cdot7\cdot11$}\tabularnewline
\hline 
\hline 
{\tiny $9,9,2,2,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny t24n24970} & {\tiny $2^{21}\cdot3^{5}\cdot5^{2}\cdot7\cdot11$}\tabularnewline
\hline 
\hline 
{\tiny $9,9,2,2,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny t24n24970} & {\tiny $2^{21}\cdot3^{5}\cdot5^{2}\cdot7\cdot11$}\tabularnewline
\hline 
\hline 
{\tiny $9,8,3,2,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $9,8,3,2,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $9,8,3,2,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $9,7,5,1,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $9,7,4,2,1,1\;\left(\sqrt{-7}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $9,7,4,2,1,1\;\left(\sqrt{-7}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $9,7,3,2,2,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $9,7,3,2,2,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $9,7,3,2,2,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $9,6,5,2,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $9,6,5,2,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $9,6,5,2,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $9,6,4,3,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $\left(A_{6}\wr A_{4}\right):C_{2}$} & {\tiny $2^{15}\cdot3^{9}\cdot5^{4}$}\tabularnewline
\hline 
\hline 
{\tiny $9,6,3,3,2,1\;\left(\mathrm{cubic}\right)$} & {\tiny $\left(A_{6}\wr A_{4}\right):C_{2}$} & {\tiny $2^{15}\cdot3^{9}\cdot5^{4}$}\tabularnewline
\hline 
\hline 
{\tiny $9,6,3,3,2,1\;\left(\mathrm{cubic}\right)$} & {\tiny $\left(A_{6}\wr A_{4}\right):C_{2}$} & {\tiny $2^{15}\cdot3^{9}\cdot5^{4}$}\tabularnewline
\hline 
\hline 
{\tiny $9,6,3,3,2,1\;\left(\mathrm{cubic}\right)$} & {\tiny $\left(A_{6}\wr A_{4}\right):C_{2}$} & {\tiny $2^{15}\cdot3^{9}\cdot5^{4}$}\tabularnewline
\hline 
\hline 
{\tiny $9,5,5,2,2,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $9,5,4,3,2,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $9,5,4,3,2,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $9,5,4,3,2,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $9,5,3,3,3,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{6}\wr A_{4}$} & {\tiny $2^{14}\cdot3^{9}\cdot5^{4}$}\tabularnewline
\hline 
\hline 
{\tiny $9,4,3,3,3,2\;\left(\mathbb{Q}\right)$} & {\tiny $A_{6}\wr A_{4}$} & {\tiny $2^{14}\cdot3^{9}\cdot5^{4}$}\tabularnewline
\hline 
\hline 
{\tiny $8,8,4,2,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $\left(\left(\left(C_{4}\times C_{2}\right):C_{4}\right):C_{3}\right):C_{2}$} & {\tiny $2^{6}\cdot3$}\tabularnewline
\hline 
\hline 
{\tiny $8,8,3,3,1,1\;\left(\mathbb{Q}\right)$} & {\tiny t24n14598 (Index 2 in $\mathrm{t8n14}\wr S_{3}$)} & {\tiny $2^{9}\cdot3^{4}$}\tabularnewline
\hline 
\hline 
{\tiny $8,8,3,3,1,1\;\left(\sqrt{-2}\right)$} & {\tiny t24n24970} & {\tiny $2^{21}\cdot3^{5}\cdot5^{2}\cdot7\cdot11$}\tabularnewline
\hline 
\hline 
{\tiny $8,8,3,3,1,1\;\left(\sqrt{-2}\right)$} & {\tiny t24n24970} & {\tiny $2^{21}\cdot3^{5}\cdot5^{2}\cdot7\cdot11$}\tabularnewline
\hline 
\hline 
{\tiny $8,8,2,2,2,2\;\left(\mathbb{Q}\right)$} & {\tiny $\left(\left(C_{4}\times C_{4}\right):C_{3}\right):C_{2}$} & {\tiny $2^{5}\cdot3$}\tabularnewline
\hline 
\hline 
{\tiny $8,7,6,1,1,1\;\left(\sqrt{-3}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $8,7,6,1,1,1\;\left(\sqrt{-3}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $8,7,5,2,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $8,7,5,2,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $8,7,5,2,1,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $8,7,4,3,1,1\;\left(\sqrt{-6}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $8,7,4,3,1,1\;\left(\sqrt{-6}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $8,7,4,2,2,1\;\left(\sqrt{-7}\right)$} & {\tiny $\left(E_{8}:L\left(7\right)\right)\wr S_{3}=\mathrm{ASL}\left(3,2\right)\wr S_{3}$} & {\tiny $2^{19}\cdot3^{4}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $8,7,4,2,2,1\;\left(\sqrt{-7}\right)$} & {\tiny $\left(E_{8}:L\left(7\right)\right)\wr S_{3}=\mathrm{ASL}\left(3,2\right)\wr S_{3}$} & {\tiny $2^{19}\cdot3^{4}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $8,7,3,3,2,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $8,6,6,2,1,1\;\left(\sqrt{-3}\right)$} & {\tiny $\left(S_{8}\wr S_{3}\right)\cap A_{24}$} & {\tiny $2^{21}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $8,6,6,2,1,1\;\left(\sqrt{-3}\right)$} & {\tiny $\left(S_{8}\wr S_{3}\right)\cap A_{24}$} & {\tiny $2^{21}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $8,6,5,3,1,1\;\left(\sqrt{5}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $8,6,5,3,1,1\;\left(\sqrt{5}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $8,6,5,2,2,1\;\left(\mathbb{Q}\right)$} & {\tiny $\left(S_{8}\wr S_{3}\right)\cap A_{24}$} & {\tiny $2^{21}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $8,6,4,3,2,1\;\left(\sqrt{2}\right)$} & {\tiny $\left(S_{8}\wr S_{3}\right)\cap A_{24}$} & {\tiny $2^{21}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $8,6,4,3,2,1\;\left(\sqrt{2}\right)$} & {\tiny $\left(S_{8}\wr S_{3}\right)\cap A_{24}$} & {\tiny $2^{21}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $8,6,4,2,2,2\;\left(\mathbb{Q}\right)$} & {\tiny $\mathrm{t24n22747=2^{12}\wr t18n217}$} & {\tiny $2^{15}\cdot3^{4}$}\tabularnewline
\hline 
\hline 
{\tiny $8,5,4,3,3,1\;\left(\sqrt{10}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $8,5,4,3,3,1\;\left(\sqrt{10}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $8,5,4,3,2,2\;\left(\mathbb{Q}\right)$} & {\tiny $A_{8}\wr S_{3}$} & {\tiny $2^{19}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $8,4,4,4,3,1\;\left(\mathbb{Q}\right)$} & {\tiny $\mathrm{t24n24710=2^{12}:t18n762}$} & {\tiny $2^{17}\cdot3^{7}$}\tabularnewline
\hline 
\hline 
{\tiny $8,4,4,4,2,2\;\left(\mathbb{Q}\right)$} & {\tiny $\left(\left(\left(C_{4}\times C_{2}\right):C_{4}\right):C_{3}\right):C_{2}$} & {\tiny $2^{6}\cdot3$}\tabularnewline
\hline 
\hline 
{\tiny $7,7,7,1,1,1\;\left(\mathbb{Q}\right)$} & {\tiny PSL(3,2)} & {\tiny $2^{3}\cdot3\cdot7$}\tabularnewline
\hline 
\hline 
{\tiny $7,7,5,3,1,1\;\left(\sqrt{21}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $7,7,5,3,1,1\;\left(\sqrt{21}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $7,7,4,4,1,1\;\left(\sqrt{-7}\right)$} & {\tiny t24n24970} & {\tiny $2^{21}\cdot3^{5}\cdot5^{2}\cdot7\cdot11$}\tabularnewline
\hline 
\hline 
{\tiny $7,7,4,4,1,1\;\left(\sqrt{-7}\right)$} & {\tiny t24n24970} & {\tiny $2^{21}\cdot3^{5}\cdot5^{2}\cdot7\cdot11$}\tabularnewline
\hline 
\hline 
{\tiny $7,7,3,3,2,2\;\left(\sqrt{7}\right)$} & {\tiny t24n24970} & {\tiny $2^{21}\cdot3^{5}\cdot5^{2}\cdot7\cdot11$}\tabularnewline
\hline 
\hline 
{\tiny $7,7,3,3,2,2\;\left(\sqrt{7}\right)$} & {\tiny t24n24970} & {\tiny $2^{21}\cdot3^{5}\cdot5^{2}\cdot7\cdot11$}\tabularnewline
\hline 
\hline 
{\tiny $7,6,6,2,2,1\;\left(\mathbb{Q}\right)$} & {\tiny $L\left(8\right)\wr S_{3}=\mathrm{PSL}\left(2,7\right)\wr S_{3}$} & {\tiny $2^{10}\cdot3^{4}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $7,6,5,4,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $7,6,5,3,2,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $7,6,5,3,2,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $7,6,5,3,2,1\;\left(\mathrm{cubic}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $7,6,4,4,2,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{8}\wr S_{3}$} & {\tiny $2^{19}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $7,5,5,4,2,1\;\left(\sqrt{2}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $7,5,5,4,2,1\;\left(\sqrt{2}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $7,5,5,3,2,2\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $7,5,4,4,3,1\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $7,5,4,3,3,2\;\left(\mathbb{Q}\right)$} & {\tiny $A_{24}$} & {\tiny 24!/2}\tabularnewline
\hline 
\hline 
{\tiny $6,6,6,4,1,1\;\left(\mathbb{Q}\right)$} & {\tiny $\mathrm{t24n12261}$} & {\tiny $2^{11}\cdot3^{2}$}\tabularnewline
\hline 
\hline 
{\tiny $6,6,6,2,2,2\;\left(\mathbb{Q}\right)$} & {\tiny $A_{4}\times S_{3}$} & {\tiny 72}\tabularnewline
\hline 
\hline 
{\tiny $6,6,5,5,1,1\;\left(\sqrt{3}\right)$} & {\tiny t24n24970} & {\tiny $2^{21}\cdot3^{5}\cdot5^{2}\cdot7\cdot11$}\tabularnewline
\hline 
\hline 
{\tiny $6,6,5,5,1,1\;\left(\sqrt{3}\right)$} & {\tiny t24n24970} & {\tiny $2^{21}\cdot3^{5}\cdot5^{2}\cdot7\cdot11$}\tabularnewline
\hline 
\hline 
{\tiny $6,6,5,4,2,1\;\left(\mathbb{Q}\right)$} & {\tiny $\left(S_{8}\wr S_{3}\right)\cap A_{24}$} & {\tiny $2^{21}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $6,6,5,3,3,1\;\left(\mathbb{Q}\right)$} & {\tiny $L\left(6\right)\wr A_{4}=\mathrm{PSL}\left(2,5\right)\wr A_{4}$} & {\tiny $2^{10}\cdot3^{5}\cdot5^{4}$}\tabularnewline
\hline 
\hline 
{\tiny $6,6,4,4,2,2\;\left(\mathbb{Q}\right)$} & {\tiny $\left(\left(\left(C_{2}\times C_{2}\left(\left(C_{2}\times C_{2}\times C_{2}\times C_{2}\right):C_{3}\right)\right):C_{3}\right):C_{3}\right):C_{2}$} & {\tiny $2^{7}\cdot3^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $6,6,4,3,3,2\;\left(\mathbb{Q}\right)$} & {\tiny $\mathrm{t24n12260}$} & {\tiny $2^{11}\cdot3^{2}$}\tabularnewline
\hline 
\hline 
{\tiny $6,6,3,3,3,3\;\left(\mathbb{Q}\right)$} & {\tiny $\left(\left(C_{4}\times C_{4}\right):C_{3}\right):C_{2}$} & {\tiny $2^{5}\cdot3$}\tabularnewline
\hline 
\hline 
{\tiny $6,5,4,4,3,2\;\left(\mathbb{Q}\right)$} & {\tiny $A_{8}\wr S_{3}$} & {\tiny $2^{19}\cdot3^{7}\cdot5^{3}\cdot7^{3}$}\tabularnewline
\hline 
\hline 
{\tiny $5,5,5,5,2,2\;\left(\mathbb{Q}\right)$} & {\tiny $\left(\left(C_{2}\times C_{2}\times C_{2}\times C_{2}\times C_{2}\right):A_{5}\right):C_{2}$} & {\tiny $2^{8}\cdot3\cdot5$}\tabularnewline
\hline 
\hline 
{\tiny $5,5,4,4,3,3\;\left(\mathbb{Q}\right)$} & {\tiny t24n24970} & {\tiny $2^{21}\cdot3^{5}\cdot5^{2}\cdot7\cdot11$}\tabularnewline
\hline 
\hline 
{\tiny $4,4,4,4,4,4\;\left(\mathbb{Q}\right)$} & {\tiny $S_{4}$} & {\tiny 4!}\tabularnewline
\hline 
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|c|c|}
\hline 
\textbf{\scriptsize Partition} & \textbf{\scriptsize Generators}\tabularnewline
\hline 
\hline 
{\scriptsize $19,1,1,1,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-9 & -7
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-16 & -5
\end{array}\right)\left(\begin{array}{rr}
18 & -5\\
25 & 0
\end{array}\right)\left(\begin{array}{rr}
20 & 9\\
-49 & -22
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $18,2,1,1,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-9 & -7
\end{array}\right)\left(\begin{array}{rr}
-5 & -2\\
18 & 7
\end{array}\right)\left(\begin{array}{rr}
5 & 1\\
-36 & -7
\end{array}\right)\left(\begin{array}{rr}
17 & 4\\
-81 & -19
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $18,2,1,1,1,1\;\left(\sqrt{-3}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-9 & -7
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-16 & -5
\end{array}\right)\left(\begin{array}{rr}
-19 & -8\\
50 & 21
\end{array}\right)\left(\begin{array}{rr}
43 & 16\\
-121 & -45
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $18,2,1,1,1,1\;\left(\sqrt{-3}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-9 & -7
\end{array}\right)\left(\begin{array}{rr}
9 & 4\\
-25 & -11
\end{array}\right)\left(\begin{array}{rr}
-7 & -2\\
32 & 9
\end{array}\right)\left(\begin{array}{rr}
5 & 1\\
-36 & -7
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $17,3,1,1,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-9 & -7
\end{array}\right)\left(\begin{array}{rr}
-8 & -3\\
27 & 10
\end{array}\right)\left(\begin{array}{rr}
4 & 1\\
-25 & -6
\end{array}\right)\left(\begin{array}{rr}
20 & 9\\
-49 & -22
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $17,2,2,1,1,1\;\left(\sqrt{17}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
-7 & -2\\
32 & 9
\end{array}\right)\left(\begin{array}{rr}
6 & 1\\
-49 & -8
\end{array}\right)\left(\begin{array}{rr}
21 & 4\\
-121 & -23
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $17,2,2,1,1,1\;\left(\sqrt{17}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
4 & 1\\
-25 & -6
\end{array}\right)\left(\begin{array}{rr}
-27 & -8\\
98 & 29
\end{array}\right)\left(\begin{array}{rr}
59 & 16\\
-225 & -61
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $16,4,1,1,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
7 & 4\\
-16 & -9
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-16 & -5
\end{array}\right)\left(\begin{array}{rr}
11 & 9\\
-16 & -13
\end{array}\right)\left(\begin{array}{rr}
23 & 9\\
-64 & -25
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $16,3,2,1,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
-11 & -3\\
48 & 13
\end{array}\right)\left(\begin{array}{rr}
5 & 1\\
-36 & -7
\end{array}\right)\left(\begin{array}{rr}
29 & 9\\
-100 & -31
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $16,3,2,1,1,1\;\left(\sqrt{-2}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-9 & -7
\end{array}\right)\left(\begin{array}{rr}
9 & 4\\
-25 & -11
\end{array}\right)\left(\begin{array}{rr}
-3 & -1\\
22 & 7
\end{array}\right)\left(\begin{array}{rr}
-11 & -3\\
48 & 13
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $16,3,2,1,1,1\;\left(\sqrt{-2}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-9 & -7
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-16 & -5
\end{array}\right)\left(\begin{array}{rr}
-13 & -6\\
37 & 17
\end{array}\right)\left(\begin{array}{rr}
-29 & -12\\
75 & 31
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $16,2,2,2,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
-7 & -2\\
32 & 9
\end{array}\right)\left(\begin{array}{rr}
-11 & -2\\
72 & 13
\end{array}\right)\left(\begin{array}{rr}
7 & 1\\
-64 & -9
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $15,5,1,1,1,1\;\left(\sqrt{-15}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-9 & -7
\end{array}\right)\left(\begin{array}{rr}
9 & 4\\
-25 & -11
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-19 & -6
\end{array}\right)\left(\begin{array}{rr}
17 & 4\\
-81 & -19
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $15,5,1,1,1,1\;\left(\sqrt{-15}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-9 & -7
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-16 & -5
\end{array}\right)\left(\begin{array}{rr}
11 & 5\\
-31 & -14
\end{array}\right)\left(\begin{array}{rr}
64 & 25\\
-169 & -66
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $15,4,2,1,1,1\;\left(\sqrt{-15}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
3 & 2\\
-14 & -9
\end{array}\right)\left(\begin{array}{rr}
-5 & -2\\
18 & 7
\end{array}\right)\left(\begin{array}{rr}
34 & 25\\
-49 & -36
\end{array}\right)\left(\begin{array}{rr}
19 & 16\\
-25 & -21
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $15,4,2,1,1,1\;\left(\sqrt{-15}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-14 & -11
\end{array}\right)\left(\begin{array}{rr}
7 & 4\\
-16 & -9
\end{array}\right)\left(\begin{array}{rr}
4 & 1\\
-25 & -6
\end{array}\right)\left(\begin{array}{rr}
13 & 4\\
-49 & -15
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $15,3,3,1,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $ $$\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -3\\
12 & 7
\end{array}\right)\left(\begin{array}{rr}
4 & 3\\
-15 & -11
\end{array}\right)\left(\begin{array}{rr}
5 & 1\\
-36 & -7
\end{array}\right)\left(\begin{array}{rr}
17 & 4\\
-81 & -19
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $15,3,2,2,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-9 & -7
\end{array}\right)\left(\begin{array}{rr}
2 & 1\\
-11 & -5
\end{array}\right)\left(\begin{array}{rr}
-19 & -6\\
73 & 23
\end{array}\right)\left(\begin{array}{rr}
-41 & -12\\
147 & 43
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $15,3,2,2,1,1\;\left(\sqrt{-15}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
13 & 4\\
-49 & -15
\end{array}\right)\left(\begin{array}{rr}
-4 & -1\\
33 & 8
\end{array}\right)\left(\begin{array}{rr}
-14 & -3\\
75 & 16
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $15,3,2,2,1,1\;\left(\sqrt{-15}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
4 & 1\\
-25 & -6
\end{array}\right)\left(\begin{array}{rr}
-19 & -6\\
73 & 23
\end{array}\right)\left(\begin{array}{rr}
-41 & -12\\
147 & 43
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $14,6,1,1,1,1\;\left(\sqrt{-3}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
3 & 2\\
-11 & -7
\end{array}\right)\left(\begin{array}{rr}
9 & 4\\
-25 & -11
\end{array}\right)\left(\begin{array}{rr}
34 & 25\\
-49 & -36
\end{array}\right)\left(\begin{array}{rr}
19 & 16\\
-25 & -21
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $14,6,1,1,1,1\;\left(\sqrt{-3}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
4 & 3\\
-11 & -8
\end{array}\right)\left(\begin{array}{rr}
14 & 9\\
-25 & -16
\end{array}\right)\left(\begin{array}{rr}
4 & 1\\
-25 & -6
\end{array}\right)\left(\begin{array}{rr}
13 & 4\\
-49 & -15
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $14,5,2,1,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -2\\
18 & 7
\end{array}\right)\left(\begin{array}{rr}
5 & 3\\
-22 & -13
\end{array}\right)\left(\begin{array}{rr}
11 & 9\\
-16 & -13
\end{array}\right)\left(\begin{array}{rr}
39 & 25\\
-64 & -41
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $14,5,2,1,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-9 & -7
\end{array}\right)\left(\begin{array}{rr}
-5 & -2\\
18 & 7
\end{array}\right)\left(\begin{array}{rr}
4 & 1\\
-29 & -7
\end{array}\right)\left(\begin{array}{rr}
21 & 4\\
-121 & -23
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $14,5,2,1,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
13 & 4\\
-49 & -15
\end{array}\right)\left(\begin{array}{rr}
4 & 1\\
-29 & -7
\end{array}\right)\left(\begin{array}{rr}
21 & 4\\
-121 & -23
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $14,5,2,1,1,1\;\left(\mathrm{cubic}\right)$$ $} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
4 & 1\\
-25 & -6
\end{array}\right)\left(\begin{array}{rr}
16 & 5\\
-61 & -19
\end{array}\right)\left(\begin{array}{rr}
89 & 25\\
-324 & -91
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $14,4,3,1,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
7 & 4\\
-16 & -9
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-16 & -5
\end{array}\right)\left(\begin{array}{rr}
11 & 8\\
-29 & -21
\end{array}\right)\left(\begin{array}{rr}
19 & 16\\
-25 & -21
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $14,4,2,2,1,1\;\left(\sqrt{-7}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
13 & 4\\
-62 & -19
\end{array}\right)\left(\begin{array}{rr}
15 & 4\\
-64 & -17
\end{array}\right)\left(\begin{array}{rr}
5 & 1\\
-36 & -7
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $14,4,2,2,1,1\;\left(\sqrt{-7}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
7 & 2\\
-46 & -13
\end{array}\right)\left(\begin{array}{rr}
-9 & -2\\
50 & 11
\end{array}\right)\left(\begin{array}{rr}
29 & 9\\
-100 & -31
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $14,3,3,2,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -3\\
12 & 7
\end{array}\right)\left(\begin{array}{rr}
11 & 9\\
-16 & -13
\end{array}\right)\left(\begin{array}{rr}
-3 & -1\\
22 & 7
\end{array}\right)\left(\begin{array}{rr}
-11 & -3\\
48 & 13
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $14,3,3,2,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -3\\
12 & 7
\end{array}\right)\left(\begin{array}{rr}
4 & 3\\
-15 & -11
\end{array}\right)\left(\begin{array}{rr}
-9 & -2\\
50 & 11
\end{array}\right)\left(\begin{array}{rr}
6 & 1\\
-49 & -8
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $14,3,2,2,2,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
-7 & -2\\
32 & 9
\end{array}\right)\left(\begin{array}{rr}
-5 & -1\\
46 & 9
\end{array}\right)\left(\begin{array}{rr}
-17 & -3\\
108 & 19
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $13,7,1,1,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-8 & -5\\
21 & 13
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-16 & -5
\end{array}\right)\left(\begin{array}{rr}
11 & 9\\
-16 & -13
\end{array}\right)\left(\begin{array}{rr}
20 & 9\\
-49 & -22
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $13,6,2,1,1,1\;\left(\sqrt{-3}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
10 & 3\\
-47 & -14
\end{array}\right)\left(\begin{array}{rr}
5 & 1\\
-36 & -7
\end{array}\right)\left(\begin{array}{rr}
32 & 9\\
-121 & -34
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $13,6,2,1,1,1\;\left(\sqrt{-3}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
7 & 2\\
-39 & -11
\end{array}\right)\left(\begin{array}{rr}
17 & 4\\
-81 & -19
\end{array}\right)\left(\begin{array}{rr}
29 & 9\\
-100 & -31
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $13,5,3,1,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -3\\
12 & 7
\end{array}\right)\left(\begin{array}{rr}
11 & 9\\
-16 & -13
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-19 & -6
\end{array}\right)\left(\begin{array}{rr}
17 & 4\\
-81 & -19
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $13,5,2,2,1,1\;\left(\sqrt{65}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-9 & -7
\end{array}\right)\left(\begin{array}{rr}
-7 & -2\\
32 & 9
\end{array}\right)\left(\begin{array}{rr}
-19 & -8\\
50 & 21
\end{array}\right)\left(\begin{array}{rr}
8 & 3\\
-43 & -16
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $13,5,2,2,1,1\;\left(\sqrt{65}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
-7 & -2\\
32 & 9
\end{array}\right)\left(\begin{array}{rr}
5 & 1\\
-41 & -8
\end{array}\right)\left(\begin{array}{rr}
25 & 4\\
-169 & -27
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $13,4,3,2,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-9 & -7
\end{array}\right)\left(\begin{array}{rr}
-8 & -3\\
27 & 10
\end{array}\right)\left(\begin{array}{rr}
2 & 1\\
-17 & -8
\end{array}\right)\left(\begin{array}{rr}
12 & 5\\
-53 & -22
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $13,3,3,2,2,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-2 & -1\\
13 & 6
\end{array}\right)\left(\begin{array}{rr}
-8 & -3\\
27 & 10
\end{array}\right)\left(\begin{array}{rr}
-7 & -6\\
13 & 11
\end{array}\right)\left(\begin{array}{rr}
-17 & -12\\
27 & 19
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $12,7,2,1,1,1\;\left(\sqrt{-3}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
2 & 1\\
-9 & -4
\end{array}\right)\left(\begin{array}{rr}
-8 & -7\\
15 & 13
\end{array}\right)\left(\begin{array}{rr}
-24 & -17\\
41 & 29
\end{array}\right)\left(\begin{array}{rr}
39 & 25\\
-64 & -41
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $12,7,2,1,1,1\;\left(\sqrt{-3}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
-1 & 1\\
3 & -4
\end{array}\right)\left(\begin{array}{rr}
-3 & 1\\
-4 & 1
\end{array}\right)\left(\begin{array}{rr}
-5 & 16\\
-1 & 3
\end{array}\right)\left(\begin{array}{rr}
-11 & 25\\
-4 & 9
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $12,6,3,1,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-9 & -7
\end{array}\right)\left(\begin{array}{rr}
-8 & -3\\
27 & 10
\end{array}\right)\left(\begin{array}{rr}
-2 & -1\\
15 & 7
\end{array}\right)\left(\begin{array}{rr}
17 & 4\\
-81 & -19
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $12,6,2,2,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -2\\
18 & 7
\end{array}\right)\left(\begin{array}{rr}
-11 & -8\\
18 & 13
\end{array}\right)\left(\begin{array}{rr}
-7 & -4\\
30 & 17
\end{array}\right)\left(\begin{array}{rr}
5 & 1\\
-36 & -7
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $12,6,2,2,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
3 & -2\\
2 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & 2\\
4 & -9
\end{array}\right)\left(\begin{array}{rr}
9 & 4\\
-25 & -11
\end{array}\right)\left(\begin{array}{rr}
-5 & 16\\
-1 & 3
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $12,5,3,2,1,1\;\left(\mathrm{quartic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -3\\
12 & 7
\end{array}\right)\left(\begin{array}{rr}
-6 & -5\\
23 & 19
\end{array}\right)\left(\begin{array}{rr}
-10 & -7\\
33 & 23
\end{array}\right)\left(\begin{array}{rr}
4 & 1\\
-25 & -6
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $12,5,3,2,1,1\;\left(\mathrm{quartic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -3\\
12 & 7
\end{array}\right)\left(\begin{array}{rr}
-4 & -3\\
23 & 17
\end{array}\right)\left(\begin{array}{rr}
-7 & -2\\
32 & 9
\end{array}\right)\left(\begin{array}{rr}
19 & 16\\
-25 & -21
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $12,5,3,2,1,1\;\left(\mathrm{quartic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
2 & -1\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-4 & -3
\end{array}\right)\left(\begin{array}{rr}
-7 & 9\\
-4 & 5
\end{array}\right)\left(\begin{array}{rr}
6 & -13\\
1 & -2
\end{array}\right)\left(\begin{array}{rr}
10 & -27\\
3 & -8
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $12,5,3,2,1,1\;\left(\mathrm{quartic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
2 & -1\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-4 & -3
\end{array}\right)\left(\begin{array}{rr}
-4 & 9\\
-1 & 2
\end{array}\right)\left(\begin{array}{rr}
11 & -13\\
6 & -7
\end{array}\right)\left(\begin{array}{rr}
19 & -27\\
12 & -17
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $12,5,2,2,2,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
-9 & -2\\
50 & 11
\end{array}\right)\left(\begin{array}{rr}
-27 & -8\\
98 & 29
\end{array}\right)\left(\begin{array}{rr}
11 & 3\\
-70 & -19
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $12,4,4,2,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
7 & 4\\
-16 & -9
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-16 & -5
\end{array}\right)\left(\begin{array}{rr}
-7 & -6\\
20 & 17
\end{array}\right)\left(\begin{array}{rr}
-17 & -12\\
44 & 31
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $12,4,3,3,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -3\\
12 & 7
\end{array}\right)\left(\begin{array}{rr}
7 & 5\\
-24 & -17
\end{array}\right)\left(\begin{array}{rr}
-5 & -4\\
24 & 19
\end{array}\right)\left(\begin{array}{rr}
5 & 1\\
-36 & -7
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $12,4,3,3,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
2 & 1\\
-9 & -4
\end{array}\right)\left(\begin{array}{rr}
-8 & -7\\
15 & 13
\end{array}\right)\left(\begin{array}{rr}
23 & 16\\
-36 & -25
\end{array}\right)\left(\begin{array}{rr}
-44 & -27\\
75 & 46
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $12,4,3,2,2,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
-11 & -3\\
48 & 13
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-28 & -9
\end{array}\right)\left(\begin{array}{rr}
17 & 5\\
-92 & -27
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $12,4,3,2,2,1\;\left(\sqrt{-3}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 0\\
3 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
-9 & 14\\
-2 & 3
\end{array}\right)\left(\begin{array}{rr}
7 & -18\\
2 & -5
\end{array}\right)\left(\begin{array}{rr}
-13 & 16\\
-9 & 11
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $12,4,3,2,2,1\;\left(\sqrt{-3}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 0\\
3 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
-11 & 14\\
-4 & 5
\end{array}\right)\left(\begin{array}{rr}
-9 & 16\\
-4 & 7
\end{array}\right)\left(\begin{array}{rr}
-5 & 16\\
-1 & 3
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $12,3,3,3,2,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -3\\
12 & 7
\end{array}\right)\left(\begin{array}{rr}
4 & 3\\
-15 & -11
\end{array}\right)\left(\begin{array}{rr}
-4 & -1\\
33 & 8
\end{array}\right)\left(\begin{array}{rr}
-14 & -3\\
75 & 16
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $12,3,3,2,2,2\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 0\\
3 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
5 & -8\\
2 & -3
\end{array}\right)\left(\begin{array}{rr}
7 & -22\\
1 & -3
\end{array}\right)\left(\begin{array}{rr}
13 & -48\\
3 & -11
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,9,1,1,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
1 & 0\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
2 & 9\\
-1 & -4
\end{array}\right)\left(\begin{array}{rr}
-7 & -13\\
6 & 11
\end{array}\right)\left(\begin{array}{rr}
34 & 49\\
-25 & -36
\end{array}\right)\left(\begin{array}{rr}
39 & 64\\
-25 & -41
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,8,2,1,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -2\\
18 & 7
\end{array}\right)\left(\begin{array}{rr}
-4 & -3\\
19 & 14
\end{array}\right)\left(\begin{array}{rr}
14 & 9\\
-25 & -16
\end{array}\right)\left(\begin{array}{rr}
19 & 16\\
-25 & -21
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,8,2,1,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
17 & 11
\end{array}\right)\left(\begin{array}{rr}
-7 & -4\\
23 & 13
\end{array}\right)\left(\begin{array}{rr}
9 & 4\\
-25 & -11
\end{array}\right)\left(\begin{array}{rr}
11 & 9\\
-16 & -13
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,8,2,1,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-16 & -5
\end{array}\right)\left(\begin{array}{rr}
-6 & -5\\
17 & 14
\end{array}\right)\left(\begin{array}{rr}
-10 & -7\\
23 & 16
\end{array}\right)\left(\begin{array}{rr}
14 & 9\\
-25 & -16
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,7,3,1,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-9 & -7
\end{array}\right)\left(\begin{array}{rr}
-2 & -1\\
13 & 6
\end{array}\right)\left(\begin{array}{rr}
-13 & -5\\
47 & 18
\end{array}\right)\left(\begin{array}{rr}
29 & 9\\
-100 & -31
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,7,3,1,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -3\\
17 & 10
\end{array}\right)\left(\begin{array}{rr}
-4 & -3\\
19 & 14
\end{array}\right)\left(\begin{array}{rr}
9 & 4\\
-25 & -11
\end{array}\right)\left(\begin{array}{rr}
19 & 16\\
-25 & -21
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,7,3,1,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-7 & -5\\
17 & 12
\end{array}\right)\left(\begin{array}{rr}
-8 & -3\\
27 & 10
\end{array}\right)\left(\begin{array}{rr}
14 & 9\\
-25 & -16
\end{array}\right)\left(\begin{array}{rr}
4 & 1\\
-25 & -6
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,7,2,2,1,1\;\left(\sqrt{-7}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
-1 & 1\\
3 & -4
\end{array}\right)\left(\begin{array}{rr}
-3 & 1\\
-4 & 1
\end{array}\right)\left(\begin{array}{rr}
7 & -18\\
2 & -5
\end{array}\right)\left(\begin{array}{rr}
-6 & 25\\
-1 & 4
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,7,2,2,1,1\;\left(\sqrt{-7}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
-2 & 1\\
5 & -3
\end{array}\right)\left(\begin{array}{rr}
5 & -8\\
2 & -3
\end{array}\right)\left(\begin{array}{rr}
-4 & 1\\
-9 & 2
\end{array}\right)\left(\begin{array}{rr}
-5 & 16\\
-1 & 3
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,6,4,1,1,1\;\left(\sqrt{33}\right)$} & {\scriptsize $\left(\begin{array}{rr}
0 & 1\\
-1 & -2
\end{array}\right)\left(\begin{array}{rr}
-5 & 4\\
-4 & 3
\end{array}\right)\left(\begin{array}{rr}
-4 & 9\\
-1 & 2
\end{array}\right)\left(\begin{array}{rr}
9 & -2\\
5 & -1
\end{array}\right)\left(\begin{array}{rr}
-11 & 4\\
-25 & 9
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,6,4,1,1,1\;\left(\sqrt{33}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
2 & 1\\
-9 & -4
\end{array}\right)\left(\begin{array}{rr}
-7 & -6\\
13 & 11
\end{array}\right)\left(\begin{array}{rr}
23 & 16\\
-36 & -25
\end{array}\right)\left(\begin{array}{rr}
103 & 64\\
-169 & -105
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,6,3,2,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
-11 & -3\\
48 & 13
\end{array}\right)\left(\begin{array}{rr}
-3 & -1\\
25 & 8
\end{array}\right)\left(\begin{array}{rr}
21 & 4\\
-121 & -23
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,6,3,2,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 0\\
3 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
-7 & 11\\
-2 & 3
\end{array}\right)\left(\begin{array}{rr}
-11 & 25\\
-4 & 9
\end{array}\right)\left(\begin{array}{rr}
-13 & 16\\
-9 & 11
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $ $$11,6,3,2,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 0\\
3 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
-8 & 11\\
-3 & 4
\end{array}\right)\left(\begin{array}{rr}
-5 & 16\\
-1 & 3
\end{array}\right)\left(\begin{array}{rr}
-16 & 25\\
-9 & 14
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,5,5,1,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
1 & 0\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
6 & 11\\
-5 & -9
\end{array}\right)\left(\begin{array}{rr}
-5 & -18\\
2 & 7
\end{array}\right)\left(\begin{array}{rr}
34 & 49\\
-25 & -36
\end{array}\right)\left(\begin{array}{rr}
20 & 49\\
-9 & -22
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,5,4,2,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-9 & -7
\end{array}\right)\left(\begin{array}{rr}
-2 & -1\\
13 & 6
\end{array}\right)\left(\begin{array}{rr}
18 & 7\\
-67 & -26
\end{array}\right)\left(\begin{array}{rr}
14 & 5\\
-45 & -16
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,5,4,2,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
2 & -1\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-4 & -3
\end{array}\right)\left(\begin{array}{rr}
-9 & 14\\
-2 & 3
\end{array}\right)\left(\begin{array}{rr}
7 & -18\\
2 & -5
\end{array}\right)\left(\begin{array}{rr}
-13 & 16\\
-9 & 11
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,5,4,2,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
2 & -1\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-4 & -3
\end{array}\right)\left(\begin{array}{rr}
-11 & 14\\
-4 & 5
\end{array}\right)\left(\begin{array}{rr}
-9 & 16\\
-4 & 7
\end{array}\right)\left(\begin{array}{rr}
-5 & 16\\
-1 & 3
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,5,3,3,1,1\;\left(\sqrt{5}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -3\\
12 & 7
\end{array}\right)\left(\begin{array}{rr}
4 & 3\\
-15 & -11
\end{array}\right)\left(\begin{array}{rr}
4 & 1\\
-29 & -7
\end{array}\right)\left(\begin{array}{rr}
21 & 4\\
-121 & -23
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,5,3,3,1,1\;\left(\sqrt{5}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-16 & -5
\end{array}\right)\left(\begin{array}{rr}
-6 & -5\\
17 & 14
\end{array}\right)\left(\begin{array}{rr}
9 & 5\\
-20 & -11
\end{array}\right)\left(\begin{array}{rr}
-17 & -12\\
27 & 19
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,5,3,2,2,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 0\\
3 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
5 & -8\\
2 & -3
\end{array}\right)\left(\begin{array}{rr}
-6 & 19\\
-1 & 3
\end{array}\right)\left(\begin{array}{rr}
-19 & 81\\
-4 & 17
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,4,4,3,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
7 & 4\\
-16 & -9
\end{array}\right)\left(\begin{array}{rr}
-5 & -4\\
19 & 15
\end{array}\right)\left(\begin{array}{rr}
11 & 8\\
-29 & -21
\end{array}\right)\left(\begin{array}{rr}
4 & 1\\
-25 & -6
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $11,4,3,3,2,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
-3 & -1\\
25 & 8
\end{array}\right)\left(\begin{array}{rr}
15 & 4\\
-64 & -17
\end{array}\right)\left(\begin{array}{rr}
-14 & -3\\
75 & 16
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,10,1,1,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
4 & 3\\
-15 & -11
\end{array}\right)\left(\begin{array}{rr}
9 & 4\\
-25 & -11
\end{array}\right)\left(\begin{array}{rr}
14 & 9\\
-25 & -16
\end{array}\right)\left(\begin{array}{rr}
4 & 1\\
-25 & -6
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,10,1,1,1,1\;\left(\sqrt{5}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-9 & -7
\end{array}\right)\left(\begin{array}{rr}
2 & 1\\
-11 & -5
\end{array}\right)\left(\begin{array}{rr}
32 & 9\\
-121 & -34
\end{array}\right)\left(\begin{array}{rr}
29 & 9\\
-100 & -31
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,10,1,1,1,1\;\left(\sqrt{5}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-14 & -11
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-16 & -5
\end{array}\right)\left(\begin{array}{rr}
14 & 9\\
-25 & -16
\end{array}\right)\left(\begin{array}{rr}
20 & 9\\
-49 & -22
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,9,2,1,1,1\;\left(\sqrt{5}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-9 & -7
\end{array}\right)\left(\begin{array}{rr}
2 & 1\\
-11 & -5
\end{array}\right)\left(\begin{array}{rr}
-27 & -8\\
98 & 29
\end{array}\right)\left(\begin{array}{rr}
59 & 16\\
-225 & -61
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,9,2,1,1,1\;\left(\sqrt{5}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
-3 & -1\\
22 & 7
\end{array}\right)\left(\begin{array}{rr}
17 & 4\\
-81 & -19
\end{array}\right)\left(\begin{array}{rr}
32 & 9\\
-121 & -34
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,8,3,1,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-14 & -11
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-16 & -5
\end{array}\right)\left(\begin{array}{rr}
-13 & -8\\
31 & 19
\end{array}\right)\left(\begin{array}{rr}
27 & 16\\
-49 & -29
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,7,4,1,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
4 & 3\\
-15 & -11
\end{array}\right)\left(\begin{array}{rr}
-8 & -5\\
21 & 13
\end{array}\right)\left(\begin{array}{rr}
4 & 1\\
-25 & -6
\end{array}\right)\left(\begin{array}{rr}
20 & 9\\
-49 & -22
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,7,3,2,1,1\;\left(\sqrt{21}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-9 & -7
\end{array}\right)\left(\begin{array}{rr}
2 & 1\\
-11 & -5
\end{array}\right)\left(\begin{array}{rr}
-19 & -6\\
73 & 23
\end{array}\right)\left(\begin{array}{rr}
-41 & -12\\
147 & 43
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,7,3,2,1,1\;\left(\sqrt{21}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-3 & 2\\
1 & -1
\end{array}\right)\left(\begin{array}{rr}
-2 & -3\\
3 & 4
\end{array}\right)\left(\begin{array}{rr}
5 & -8\\
2 & -3
\end{array}\right)\left(\begin{array}{rr}
2 & 1\\
-9 & -4
\end{array}\right)\left(\begin{array}{rr}
-5 & 16\\
-1 & 3
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,7,2,2,2,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -2\\
18 & 7
\end{array}\right)\left(\begin{array}{rr}
-11 & -8\\
18 & 13
\end{array}\right)\left(\begin{array}{rr}
-5 & -3\\
32 & 19
\end{array}\right)\left(\begin{array}{rr}
-9 & -5\\
38 & 21
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,6,5,1,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-14 & -11
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-16 & -5
\end{array}\right)\left(\begin{array}{rr}
9 & 5\\
-20 & -11
\end{array}\right)\left(\begin{array}{rr}
39 & 25\\
-64 & -41
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,6,5,1,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
1 & 0\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
2 & 9\\
-1 & -4
\end{array}\right)\left(\begin{array}{rr}
6 & 11\\
-5 & -9
\end{array}\right)\left(\begin{array}{rr}
42 & 61\\
-31 & -45
\end{array}\right)\left(\begin{array}{rr}
233 & 324\\
-169 & -235
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,6,5,1,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
2 & -1\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-4 & -3
\end{array}\right)\left(\begin{array}{rr}
-8 & 11\\
-3 & 4
\end{array}\right)\left(\begin{array}{rr}
-5 & 16\\
-1 & 3
\end{array}\right)\left(\begin{array}{rr}
-16 & 25\\
-9 & 14
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,6,5,1,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
2 & -1\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-4 & -3
\end{array}\right)\left(\begin{array}{rr}
-7 & 11\\
-2 & 3
\end{array}\right)\left(\begin{array}{rr}
-11 & 25\\
-4 & 9
\end{array}\right)\left(\begin{array}{rr}
-13 & 16\\
-9 & 11
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,6,4,2,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-14 & -11
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-16 & -5
\end{array}\right)\left(\begin{array}{rr}
-19 & -12\\
46 & 29
\end{array}\right)\left(\begin{array}{rr}
-11 & -6\\
24 & 13
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,6,4,2,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
-3 & -1\\
22 & 7
\end{array}\right)\left(\begin{array}{rr}
15 & 4\\
-64 & -17
\end{array}\right)\left(\begin{array}{rr}
41 & 9\\
-196 & -43
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,6,3,2,2,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -3\\
12 & 7
\end{array}\right)\left(\begin{array}{rr}
-7 & -2\\
32 & 9
\end{array}\right)\left(\begin{array}{rr}
-23 & -18\\
32 & 25
\end{array}\right)\left(\begin{array}{rr}
-7 & -5\\
38 & 27
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,5,5,2,1,1\;\left(\sqrt{5}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
4 & 3\\
-15 & -11
\end{array}\right)\left(\begin{array}{rr}
11 & 7\\
-30 & -19
\end{array}\right)\left(\begin{array}{rr}
9 & 5\\
-20 & -11
\end{array}\right)\left(\begin{array}{rr}
4 & 1\\
-25 & -6
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,5,5,2,1,1\;\left(\sqrt{5}\right)$} & {\scriptsize $\left(\begin{array}{rr}
2 & -1\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-4 & -3
\end{array}\right)\left(\begin{array}{rr}
5 & -8\\
2 & -3
\end{array}\right)\left(\begin{array}{rr}
-6 & 19\\
-1 & 3
\end{array}\right)\left(\begin{array}{rr}
-19 & 81\\
-4 & 17
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,5,4,2,2,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
-3 & -1\\
22 & 7
\end{array}\right)\left(\begin{array}{rr}
25 & 7\\
-118 & -33
\end{array}\right)\left(\begin{array}{rr}
19 & 5\\
-80 & -21
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,5,4,2,2,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
1 & 0\\
-4 & 1
\end{array}\right)\left(\begin{array}{rr}
5 & -8\\
2 & -3
\end{array}\right)\left(\begin{array}{rr}
-10 & 7\\
-3 & 2
\end{array}\right)\left(\begin{array}{rr}
-16 & 9\\
-25 & 14
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,5,4,2,2,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
1 & 0\\
-4 & 1
\end{array}\right)\left(\begin{array}{rr}
-4 & 9\\
-1 & 2
\end{array}\right)\left(\begin{array}{rr}
-12 & 7\\
-7 & 4
\end{array}\right)\left(\begin{array}{rr}
-6 & 5\\
-5 & 4
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,5,3,2,2,2\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 0\\
3 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
7 & -18\\
2 & -5
\end{array}\right)\left(\begin{array}{rr}
13 & -18\\
8 & -11
\end{array}\right)\left(\begin{array}{rr}
-13 & 22\\
-3 & 5
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,4,4,3,2,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -3\\
12 & 7
\end{array}\right)\left(\begin{array}{rr}
7 & 5\\
-24 & -17
\end{array}\right)\left(\begin{array}{rr}
-1 & -1\\
10 & 9
\end{array}\right)\left(\begin{array}{rr}
-9 & -7\\
40 & 31
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $10,4,3,3,2,2\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 0\\
3 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
7 & -12\\
3 & -5
\end{array}\right)\left(\begin{array}{rr}
-7 & 8\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
-17 & 24\\
-5 & 7
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,9,2,2,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -2\\
18 & 7
\end{array}\right)\left(\begin{array}{rr}
-11 & -8\\
18 & 13
\end{array}\right)\left(\begin{array}{rr}
5 & 3\\
-27 & -16
\end{array}\right)\left(\begin{array}{rr}
17 & 4\\
-81 & -19
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,9,2,2,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-19 & -6
\end{array}\right)\left(\begin{array}{rr}
-35 & -8\\
162 & 37
\end{array}\right)\left(\begin{array}{rr}
75 & 16\\
-361 & -77
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,9,2,2,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
3 & -2\\
2 & -1
\end{array}\right)\left(\begin{array}{rr}
2 & -5\\
-5 & 13
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-16 & -5
\end{array}\right)\left(\begin{array}{rr}
-5 & 16\\
-1 & 3
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,9,2,2,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
-3 & 1\\
-4 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & -1\\
-5 & 6
\end{array}\right)\left(\begin{array}{rr}
3 & -5\\
-7 & 12
\end{array}\right)\left(\begin{array}{rr}
-4 & 9\\
-1 & 2
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,8,3,2,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
3 & 2\\
-11 & -7
\end{array}\right)\left(\begin{array}{rr}
11 & 9\\
-16 & -13
\end{array}\right)\left(\begin{array}{rr}
-13 & -6\\
37 & 17
\end{array}\right)\left(\begin{array}{rr}
-29 & -12\\
75 & 31
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,8,3,2,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
-3 & 1\\
-4 & 1
\end{array}\right)\left(\begin{array}{rr}
-1 & 1\\
4 & -5
\end{array}\right)\left(\begin{array}{rr}
2 & -5\\
-5 & 13
\end{array}\right)\left(\begin{array}{rr}
-5 & 16\\
-1 & 3
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,8,3,2,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $ $$\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
4 & -3\\
3 & -2
\end{array}\right)\left(\begin{array}{rr}
-3 & 1\\
8 & -3
\end{array}\right)\left(\begin{array}{rr}
-4 & 9\\
-1 & 2
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-16 & -5
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,7,5,1,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
3 & 2\\
-11 & -7
\end{array}\right)\left(\begin{array}{rr}
11 & 9\\
-16 & -13
\end{array}\right)\left(\begin{array}{rr}
11 & 5\\
-31 & -14
\end{array}\right)\left(\begin{array}{rr}
64 & 25\\
-169 & -66
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,7,4,2,1,1\;\left(\sqrt{-7}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
1 & 0\\
-4 & 1
\end{array}\right)\left(\begin{array}{rr}
7 & -5\\
3 & -2
\end{array}\right)\left(\begin{array}{rr}
-7 & 9\\
-4 & 5
\end{array}\right)\left(\begin{array}{rr}
-5 & 16\\
-1 & 3
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,7,4,2,1,1\;\left(\sqrt{-7}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
1 & 0\\
-4 & 1
\end{array}\right)\left(\begin{array}{rr}
8 & -5\\
5 & -3
\end{array}\right)\left(\begin{array}{rr}
-4 & 9\\
-1 & 2
\end{array}\right)\left(\begin{array}{rr}
-13 & 16\\
-9 & 11
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,7,3,2,2,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-19 & -6
\end{array}\right)\left(\begin{array}{rr}
-25 & -6\\
121 & 29
\end{array}\right)\left(\begin{array}{rr}
-53 & -12\\
243 & 55
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,7,3,2,2,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 0\\
3 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
6 & -7\\
1 & -1
\end{array}\right)\left(\begin{array}{rr}
7 & -18\\
2 & -5
\end{array}\right)\left(\begin{array}{rr}
-16 & 25\\
-9 & 14
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,7,3,2,2,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 0\\
3 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
6 & -7\\
1 & -1
\end{array}\right)\left(\begin{array}{rr}
7 & -18\\
2 & -5
\end{array}\right)\left(\begin{array}{rr}
-16 & 25\\
-9 & 14
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,6,5,2,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-3 & -2\\
8 & 5
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-19 & -6
\end{array}\right)\left(\begin{array}{rr}
21 & 5\\
-101 & -24
\end{array}\right)\left(\begin{array}{rr}
114 & 25\\
-529 & -116
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,6,5,2,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 2\\
1 & -3
\end{array}\right)\left(\begin{array}{rr}
1 & 4\\
-1 & -3
\end{array}\right)\left(\begin{array}{rr}
5 & -2\\
8 & -3
\end{array}\right)\left(\begin{array}{rr}
4 & -3\\
-9 & 7
\end{array}\right)\left(\begin{array}{rr}
3 & 1\\
-16 & -5
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,6,5,2,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
-3 & 4\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & 0\\
-5 & 1
\end{array}\right)\left(\begin{array}{rr}
4 & -3\\
-9 & 7
\end{array}\right)\left(\begin{array}{rr}
-16 & 9\\
-25 & 14
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,6,4,3,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -3\\
12 & 7
\end{array}\right)\left(\begin{array}{rr}
7 & 5\\
-24 & -17
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-9 & -8
\end{array}\right)\left(\begin{array}{rr}
17 & 4\\
-81 & -19
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,6,3,3,2,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 0\\
3 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
7 & -12\\
3 & -5
\end{array}\right)\left(\begin{array}{rr}
6 & -7\\
1 & -1
\end{array}\right)\left(\begin{array}{rr}
-15 & 49\\
-4 & 13
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,6,3,3,2,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
4 & -3\\
3 & -2
\end{array}\right)\left(\begin{array}{rr}
-8 & 3\\
-3 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & -3\\
-3 & 10
\end{array}\right)\left(\begin{array}{rr}
9 & 4\\
-25 & -11
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,6,3,3,2,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
-3 & 4\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
-1 & 0\\
6 & -1
\end{array}\right)\left(\begin{array}{rr}
4 & -3\\
-9 & 7
\end{array}\right)\left(\begin{array}{rr}
7 & -3\\
12 & -5
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,5,5,2,2,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
2 & -1\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-4 & -3
\end{array}\right)\left(\begin{array}{rr}
7 & -18\\
2 & -5
\end{array}\right)\left(\begin{array}{rr}
13 & -18\\
8 & -11
\end{array}\right)\left(\begin{array}{rr}
-13 & 22\\
-3 & 5
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,5,4,3,2,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
1 & 0\\
-4 & 1
\end{array}\right)\left(\begin{array}{rr}
4 & -3\\
3 & -2
\end{array}\right)\left(\begin{array}{rr}
-5 & 11\\
-1 & 2
\end{array}\right)\left(\begin{array}{rr}
-15 & 49\\
-4 & 13
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,5,4,3,2,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
4 & -3\\
3 & -2
\end{array}\right)\left(\begin{array}{rr}
1 & 0\\
-5 & 1
\end{array}\right)\left(\begin{array}{rr}
2 & -5\\
-5 & 13
\end{array}\right)\left(\begin{array}{rr}
-5 & 16\\
-1 & 3
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,5,4,3,2,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
1 & 0\\
-5 & 1
\end{array}\right)\left(\begin{array}{rr}
-5 & 4\\
-4 & 3
\end{array}\right)\left(\begin{array}{rr}
3 & -5\\
-7 & 12
\end{array}\right)\left(\begin{array}{rr}
-4 & 9\\
-1 & 2
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,5,3,3,3,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -3\\
12 & 7
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-9 & -8
\end{array}\right)\left(\begin{array}{rr}
-10 & -7\\
33 & 23
\end{array}\right)\left(\begin{array}{rr}
-11 & -3\\
48 & 13
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $9,4,3,3,3,2\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 0\\
3 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
6 & -7\\
1 & -1
\end{array}\right)\left(\begin{array}{rr}
-9 & 16\\
-4 & 7
\end{array}\right)\left(\begin{array}{rr}
10 & -27\\
3 & -8
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,8,4,2,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $ $$\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
7 & 4\\
-16 & -9
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-8 & -7
\end{array}\right)\left(\begin{array}{rr}
7 & 5\\
-24 & -17
\end{array}\right)\left(\begin{array}{rr}
23 & 9\\
-64 & -25
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,8,3,3,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -3\\
12 & 7
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-8 & -7
\end{array}\right)\left(\begin{array}{rr}
11 & 8\\
-40 & -29
\end{array}\right)\left(\begin{array}{rr}
29 & 9\\
-100 & -31
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,8,3,3,1,1\;\left(\sqrt{-2}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 0\\
3 & -1
\end{array}\right)\left(\begin{array}{rr}
-2 & -3\\
3 & 4
\end{array}\right)\left(\begin{array}{rr}
3 & -8\\
-1 & 3
\end{array}\right)\left(\begin{array}{rr}
-7 & 9\\
-4 & 5
\end{array}\right)\left(\begin{array}{rr}
3 & 16\\
-1 & -5
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,8,3,3,1,1\;\left(\sqrt{-2}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 0\\
3 & -1
\end{array}\right)\left(\begin{array}{rr}
-2 & -3\\
3 & 4
\end{array}\right)\left(\begin{array}{rr}
4 & -7\\
-1 & 2
\end{array}\right)\left(\begin{array}{rr}
-4 & 9\\
-1 & 2
\end{array}\right)\left(\begin{array}{rr}
9 & 25\\
-4 & -11
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,8,2,2,2,2\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
3 & -2\\
2 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -2\\
18 & 7
\end{array}\right)\left(\begin{array}{rr}
7 & -18\\
2 & -5
\end{array}\right)\left(\begin{array}{rr}
1 & -4\\
-4 & 17
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,7,6,1,1,1\;\left(\sqrt{-3}\right)$} & {\scriptsize $\left(\begin{array}{rr}
3 & -1\\
-2 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-4 & -3
\end{array}\right)\left(\begin{array}{rr}
3 & -8\\
-1 & 3
\end{array}\right)\left(\begin{array}{rr}
-7 & 9\\
-4 & 5
\end{array}\right)\left(\begin{array}{rr}
3 & 16\\
-1 & -5
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,7,6,1,1,1\;\left(\sqrt{-3}\right)$} & {\scriptsize $\left(\begin{array}{rr}
3 & -1\\
-2 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-4 & -3
\end{array}\right)\left(\begin{array}{rr}
4 & -7\\
-1 & 2
\end{array}\right)\left(\begin{array}{rr}
-4 & 9\\
-1 & 2
\end{array}\right)\left(\begin{array}{rr}
9 & 25\\
-4 & -11
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,7,5,2,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-8 & -5\\
21 & 13
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-8 & -7
\end{array}\right)\left(\begin{array}{rr}
7 & 5\\
-24 & -17
\end{array}\right)\left(\begin{array}{rr}
20 & 9\\
-49 & -22
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,7,5,2,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
2 & -1\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-4 & -3
\end{array}\right)\left(\begin{array}{rr}
6 & -7\\
1 & -1
\end{array}\right)\left(\begin{array}{rr}
10 & -17\\
3 & -5
\end{array}\right)\left(\begin{array}{rr}
-11 & 25\\
-4 & 9
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,7,5,2,1,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
2 & -1\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-4 & -3
\end{array}\right)\left(\begin{array}{rr}
6 & -7\\
1 & -1
\end{array}\right)\left(\begin{array}{rr}
7 & -18\\
2 & -5
\end{array}\right)\left(\begin{array}{rr}
-16 & 25\\
-9 & 14
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,7,4,3,1,1\;\left(\sqrt{-6}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
7 & 4\\
-16 & -9
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-8 & -7
\end{array}\right)\left(\begin{array}{rr}
11 & 8\\
-29 & -21
\end{array}\right)\left(\begin{array}{rr}
13 & 4\\
-49 & -15
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,7,4,3,1,1\;\left(\sqrt{-6}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
7 & 4\\
-16 & -9
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-8 & -7
\end{array}\right)\left(\begin{array}{rr}
-8 & -3\\
27 & 10
\end{array}\right)\left(\begin{array}{rr}
34 & 25\\
-49 & -36
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,7,4,2,2,1\;\left(\sqrt{-7}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
-3 & 4\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
3 & -2\\
-7 & 5
\end{array}\right)\left(\begin{array}{rr}
-1 & 0\\
7 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & 2\\
17 & -7
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,7,4,2,2,1\;\left(\sqrt{-7}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
1 & -2\\
-3 & 7
\end{array}\right)\left(\begin{array}{rr}
-7 & 2\\
-4 & 1
\end{array}\right)\left(\begin{array}{rr}
-5 & 4\\
-4 & 3
\end{array}\right)\left(\begin{array}{rr}
9 & 4\\
-25 & -11
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,7,3,3,2,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 0\\
3 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
5 & -6\\
1 & -1
\end{array}\right)\left(\begin{array}{rr}
13 & -21\\
5 & -8
\end{array}\right)\left(\begin{array}{rr}
-22 & 49\\
-9 & 20
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,6,6,2,1,1\;\left(\sqrt{-3}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-2 & 3\\
1 & -2
\end{array}\right)\left(\begin{array}{rr}
-4 & 1\\
7 & -2
\end{array}\right)\left(\begin{array}{rr}
-4 & 3\\
5 & -4
\end{array}\right)\left(\begin{array}{rr}
2 & 1\\
-9 & -4
\end{array}\right)\left(\begin{array}{rr}
2 & 9\\
-1 & -4
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,6,6,2,1,1\;\left(\sqrt{-3}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & -1\\
6 & 5
\end{array}\right)\left(\begin{array}{rr}
-17 & -10\\
46 & 27
\end{array}\right)\left(\begin{array}{rr}
-19 & -8\\
50 & 21
\end{array}\right)\left(\begin{array}{rr}
39 & 25\\
-64 & -41
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,6,5,3,1,1\;\left(\sqrt{5}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -3\\
12 & 7
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-8 & -7
\end{array}\right)\left(\begin{array}{rr}
-10 & -7\\
33 & 23
\end{array}\right)\left(\begin{array}{rr}
32 & 9\\
-121 & -34
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,6,5,3,1,1\;\left(\sqrt{5}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -3\\
12 & 7
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-8 & -7
\end{array}\right)\left(\begin{array}{rr}
-10 & -7\\
33 & 23
\end{array}\right)\left(\begin{array}{rr}
32 & 9\\
-121 & -34
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,6,5,2,2,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-8 & -7
\end{array}\right)\left(\begin{array}{rr}
7 & 5\\
-24 & -17
\end{array}\right)\left(\begin{array}{rr}
11 & 7\\
-30 & -19
\end{array}\right)\left(\begin{array}{rr}
9 & 5\\
-20 & -11
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,6,4,3,2,1\;\left(\sqrt{2}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -3\\
12 & 7
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-8 & -7
\end{array}\right)\left(\begin{array}{rr}
-15 & -11\\
56 & 41
\end{array}\right)\left(\begin{array}{rr}
-13 & -9\\
42 & 29
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,6,4,3,2,1\;\left(\sqrt{2}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 0\\
3 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
5 & -6\\
1 & -1
\end{array}\right)\left(\begin{array}{rr}
-9 & 16\\
-4 & 7
\end{array}\right)\left(\begin{array}{rr}
-25 & 64\\
-9 & 23
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,6,4,2,2,2\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
1 & 0\\
-4 & 1
\end{array}\right)\left(\begin{array}{rr}
5 & -8\\
2 & -3
\end{array}\right)\left(\begin{array}{rr}
11 & -6\\
2 & -1
\end{array}\right)\left(\begin{array}{rr}
13 & -10\\
4 & -3
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,5,4,3,3,1\;\left(\sqrt{10}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-8 & -7
\end{array}\right)\left(\begin{array}{rr}
-8 & -3\\
27 & 10
\end{array}\right)\left(\begin{array}{rr}
9 & 5\\
-20 & -11
\end{array}\right)\left(\begin{array}{rr}
-17 & -12\\
27 & 19
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,5,4,3,3,1\;\left(\sqrt{10}\right)$} & {\scriptsize $\left(\begin{array}{rr}
2 & -1\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-4 & -3
\end{array}\right)\left(\begin{array}{rr}
6 & -7\\
1 & -1
\end{array}\right)\left(\begin{array}{rr}
-9 & 16\\
-4 & 7
\end{array}\right)\left(\begin{array}{rr}
10 & -27\\
3 & -8
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,5,4,3,2,2\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
1 & -1\\
-2 & 3
\end{array}\right)\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
5 & -1\\
6 & -1
\end{array}\right)\left(\begin{array}{rr}
-19 & 7\\
-30 & 11
\end{array}\right)\left(\begin{array}{rr}
-11 & 5\\
-20 & 9
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,4,4,4,3,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
7 & 4\\
-16 & -9
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-8 & -7
\end{array}\right)\left(\begin{array}{rr}
11 & 8\\
-40 & -29
\end{array}\right)\left(\begin{array}{rr}
11 & 4\\
-36 & -13
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $8,4,4,4,2,2\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
1 & 0\\
-4 & 1
\end{array}\right)\left(\begin{array}{rr}
-5 & 4\\
-4 & 3
\end{array}\right)\left(\begin{array}{rr}
-9 & 14\\
-2 & 3
\end{array}\right)\left(\begin{array}{rr}
7 & -18\\
2 & -5
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $7,7,7,1,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & -1\\
7 & 6
\end{array}\right)\left(\begin{array}{rr}
-8 & -5\\
21 & 13
\end{array}\right)\left(\begin{array}{rr}
13 & 4\\
-49 & -15
\end{array}\right)\left(\begin{array}{rr}
20 & 9\\
-49 & -22
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $7,7,5,3,1,1\;\left(\sqrt{21}\right)$} & {\scriptsize $\left(\begin{array}{rr}
1 & -3\\
0 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & 0\\
-5 & 1
\end{array}\right)\left(\begin{array}{rr}
-2 & -3\\
5 & 7
\end{array}\right)\left(\begin{array}{rr}
5 & 4\\
-9 & -7
\end{array}\right)\left(\begin{array}{rr}
-7 & 4\\
-9 & 5
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $7,7,5,3,1,1\;\left(\sqrt{21}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & -3\\
12 & 7
\end{array}\right)\left(\begin{array}{rr}
-1 & -1\\
7 & 6
\end{array}\right)\left(\begin{array}{rr}
-27 & -8\\
98 & 29
\end{array}\right)\left(\begin{array}{rr}
59 & 16\\
-225 & -61
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $7,7,4,4,1,1\;\left(\sqrt{-7}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-2 & 1\\
5 & -3
\end{array}\right)\left(\begin{array}{rr}
2 & -3\\
-3 & 5
\end{array}\right)\left(\begin{array}{rr}
1 & -4\\
0 & 1
\end{array}\right)\left(\begin{array}{rr}
5 & 9\\
-4 & -7
\end{array}\right)\left(\begin{array}{rr}
-4 & 1\\
-9 & 2
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $7,7,4,4,1,1\;\left(\sqrt{-7}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-2 & 1\\
5 & -3
\end{array}\right)\left(\begin{array}{rr}
2 & -3\\
-3 & 5
\end{array}\right)\left(\begin{array}{rr}
1 & -4\\
0 & 1
\end{array}\right)\left(\begin{array}{rr}
5 & 9\\
-4 & -7
\end{array}\right)\left(\begin{array}{rr}
-4 & 1\\
-9 & 2
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $7,7,3,3,2,2\;\left(\sqrt{7}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
3 & -2\\
2 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & 2\\
5 & -11
\end{array}\right)\left(\begin{array}{rr}
1 & -5\\
-2 & 11
\end{array}\right)\left(\begin{array}{rr}
-8 & -3\\
27 & 10
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $7,7,3,3,2,2\;\left(\sqrt{7}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 0\\
3 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
-4 & 5\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
17 & -37\\
6 & -13
\end{array}\right)\left(\begin{array}{rr}
31 & -75\\
12 & -29
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $7,6,6,2,2,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
-5 & 3\\
-2 & 1
\end{array}\right)\left(\begin{array}{rr}
-1 & 0\\
6 & -1
\end{array}\right)\left(\begin{array}{rr}
-5 & 2\\
12 & -5
\end{array}\right)\left(\begin{array}{rr}
-7 & 9\\
-4 & 5
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $7,6,5,4,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
2 & -1\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-4 & -3
\end{array}\right)\left(\begin{array}{rr}
5 & -6\\
1 & -1
\end{array}\right)\left(\begin{array}{rr}
-9 & 16\\
-4 & 7
\end{array}\right)\left(\begin{array}{rr}
-25 & 64\\
-9 & 23
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $7,6,5,3,2,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
0 & 1\\
-1 & -3
\end{array}\right)\left(\begin{array}{rr}
2 & -1\\
-3 & 2
\end{array}\right)\left(\begin{array}{rr}
-4 & 5\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
-14 & 31\\
-5 & 11
\end{array}\right)\left(\begin{array}{rr}
-66 & 169\\
-25 & 64
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $7,6,5,3,2,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
1 & -3\\
0 & 1
\end{array}\right)\left(\begin{array}{rr}
-3 & 1\\
5 & -2
\end{array}\right)\left(\begin{array}{rr}
2 & 1\\
-9 & -4
\end{array}\right)\left(\begin{array}{rr}
-9 & 5\\
7 & -4
\end{array}\right)\left(\begin{array}{rr}
-9 & 7\\
5 & -4
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $7,6,5,3,2,1\;\left(\mathrm{cubic}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-2 & -3\\
3 & 4
\end{array}\right)\left(\begin{array}{rr}
-3 & 5\\
1 & -2
\end{array}\right)\left(\begin{array}{rr}
1 & 0\\
-5 & 1
\end{array}\right)\left(\begin{array}{rr}
3 & -2\\
-7 & 5
\end{array}\right)\left(\begin{array}{rr}
-4 & 9\\
-1 & 2
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $7,6,4,4,2,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
3 & -1\\
-2 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-4 & -3
\end{array}\right)\left(\begin{array}{rr}
-5 & 7\\
2 & -3
\end{array}\right)\left(\begin{array}{rr}
7 & -17\\
-2 & 5
\end{array}\right)\left(\begin{array}{rr}
1 & -7\\
0 & 1
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $7,5,5,4,2,1\;\left(\sqrt{2}\right)$} & {\scriptsize $\left(\begin{array}{rr}
2 & -1\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-4 & -3
\end{array}\right)\left(\begin{array}{rr}
5 & -6\\
1 & -1
\end{array}\right)\left(\begin{array}{rr}
-19 & 30\\
-7 & 11
\end{array}\right)\left(\begin{array}{rr}
-11 & 20\\
-5 & 9
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $7,5,5,4,2,1\;\left(\sqrt{2}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & -1\\
7 & 6
\end{array}\right)\left(\begin{array}{rr}
7 & 4\\
-16 & -9
\end{array}\right)\left(\begin{array}{rr}
18 & 7\\
-67 & -26
\end{array}\right)\left(\begin{array}{rr}
14 & 5\\
-45 & -16
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $7,5,5,3,2,2\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
4 & -3\\
3 & -2
\end{array}\right)\left(\begin{array}{rr}
1 & 0\\
-5 & 1
\end{array}\right)\left(\begin{array}{rr}
3 & -7\\
-8 & 19
\end{array}\right)\left(\begin{array}{rr}
1 & -5\\
-2 & 11
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $7,5,4,4,3,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
0 & 1\\
-1 & -2
\end{array}\right)\left(\begin{array}{rr}
5 & -1\\
1 & 0
\end{array}\right)\left(\begin{array}{rr}
-6 & 5\\
-5 & 4
\end{array}\right)\left(\begin{array}{rr}
-19 & 11\\
-7 & 4
\end{array}\right)\left(\begin{array}{rr}
-9 & 16\\
-4 & 7
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $7,5,4,3,3,2\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
1 & 0\\
-4 & 1
\end{array}\right)\left(\begin{array}{rr}
9 & -5\\
2 & -1
\end{array}\right)\left(\begin{array}{rr}
7 & -12\\
3 & -5
\end{array}\right)\left(\begin{array}{rr}
-6 & 5\\
-5 & 4
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $6,6,6,4,1,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
3 & -1\\
-2 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-4 & -3
\end{array}\right)\left(\begin{array}{rr}
-5 & 7\\
2 & -3
\end{array}\right)\left(\begin{array}{rr}
-1 & 6\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-11 & 25\\
-4 & 9
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $6,6,6,2,2,2\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
5 & -8\\
2 & -3
\end{array}\right)\left(\begin{array}{rr}
5 & -2\\
8 & -3
\end{array}\right)\left(\begin{array}{rr}
-3 & 2\\
10 & -7
\end{array}\right)\left(\begin{array}{rr}
-1 & 4\\
2 & -9
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $6,6,5,5,1,1\;\left(\sqrt{3}\right)$} & {\scriptsize $\left(\begin{array}{rr}
2 & -1\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-4 & -3
\end{array}\right)\left(\begin{array}{rr}
-4 & 5\\
-1 & 1
\end{array}\right)\left(\begin{array}{rr}
-14 & 31\\
-5 & 11
\end{array}\right)\left(\begin{array}{rr}
-66 & 169\\
-25 & 64
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $6,6,5,5,1,1\;\left(\sqrt{3}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & 1\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & -1\\
6 & 5
\end{array}\right)\left(\begin{array}{rr}
9 & 5\\
-20 & -11
\end{array}\right)\left(\begin{array}{rr}
14 & 9\\
-39 & -25
\end{array}\right)\left(\begin{array}{rr}
64 & 25\\
-169 & -66
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $6,6,5,4,2,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
1 & 0\\
-4 & 1
\end{array}\right)\left(\begin{array}{rr}
-7 & 4\\
-2 & 1
\end{array}\right)\left(\begin{array}{rr}
-8 & 11\\
-3 & 4
\end{array}\right)\left(\begin{array}{rr}
-16 & 25\\
-9 & 14
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $6,6,5,3,3,1\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
3 & -1\\
-2 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & 1\\
-4 & -3
\end{array}\right)\left(\begin{array}{rr}
7 & -9\\
-3 & 4
\end{array}\right)\left(\begin{array}{rr}
-1 & 6\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
7 & -12\\
3 & -5
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $6,6,4,4,2,2\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
1 & 0\\
-4 & 1
\end{array}\right)\left(\begin{array}{rr}
-7 & 4\\
-2 & 1
\end{array}\right)\left(\begin{array}{rr}
-11 & 14\\
-4 & 5
\end{array}\right)\left(\begin{array}{rr}
-9 & 16\\
-4 & 7
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $6,6,4,3,3,2\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
4 & -3\\
3 & -2
\end{array}\right)\left(\begin{array}{rr}
-1 & 0\\
6 & -1
\end{array}\right)\left(\begin{array}{rr}
-1 & 4\\
2 & -9
\end{array}\right)\left(\begin{array}{rr}
-12 & 5\\
-5 & 2
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $6,6,3,3,3,3\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-2 & -3\\
3 & 4
\end{array}\right)\left(\begin{array}{rr}
4 & -3\\
3 & -2
\end{array}\right)\left(\begin{array}{rr}
1 & 3\\
-3 & -8
\end{array}\right)\left(\begin{array}{rr}
-8 & 3\\
-3 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & -3\\
-3 & 10
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $6,5,4,4,3,2\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
-1 & -2\\
2 & 3
\end{array}\right)\left(\begin{array}{rr}
1 & 0\\
-5 & 1
\end{array}\right)\left(\begin{array}{rr}
-5 & 4\\
-4 & 3
\end{array}\right)\left(\begin{array}{rr}
-1 & 4\\
2 & -9
\end{array}\right)\left(\begin{array}{rr}
7 & -12\\
3 & -5
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $5,5,5,5,2,2\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
3 & -2\\
2 & -1
\end{array}\right)\left(\begin{array}{rr}
1 & -2\\
-3 & 7
\end{array}\right)\left(\begin{array}{rr}
1 & 3\\
-3 & -8
\end{array}\right)\left(\begin{array}{rr}
4 & 7\\
-7 & -12
\end{array}\right)\left(\begin{array}{rr}
4 & 5\\
-5 & -6
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $5,5,4,4,3,3\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
1 & 0\\
-4 & 1
\end{array}\right)\left(\begin{array}{rr}
4 & -3\\
3 & -2
\end{array}\right)\left(\begin{array}{rr}
3 & 4\\
-4 & -5
\end{array}\right)\left(\begin{array}{rr}
-1 & 5\\
0 & -1
\end{array}\right)\left(\begin{array}{rr}
3 & 8\\
-5 & -13
\end{array}\right)$}\tabularnewline
\hline 
\hline 
{\scriptsize $4,4,4,4,4,4\;\left(\mathbb{Q}\right)$} & {\scriptsize $\left(\begin{array}{rr}
1 & 0\\
-4 & 1
\end{array}\right)\left(\begin{array}{rr}
1 & -4\\
0 & 1
\end{array}\right)\left(\begin{array}{rr}
3 & 4\\
-4 & -5
\end{array}\right)\left(\begin{array}{rr}
-5 & 4\\
-4 & 3
\end{array}\right)\left(\begin{array}{rr}
5 & -8\\
-8 & 13
\end{array}\right)$}\tabularnewline
\hline 
\end{longtable}
